The Cost of Changing Edges for Diameter Computation and More

The sensitivity setting is a restricted setting for dynamic algorithms, particularly practical for scenarios where extensive preprocessing is feasible but responses to real-time modifications must be near-instantaneous before the data structure is eventually rebuilt. For graph problems, a sensitivity data structure is constructed with a preprocessing time P so that the following queries can be answered quickly, preferably in $O(1)$ time: given an edge $e$, return the answer to the problem on either $G \setminus e$ (decremental) or $G \cup e$ (incremental). We almost entirely settle the decremental setting for the diameter and eccentricities problems in a variety of approximation regimes by matching P to the static runtime while supporting $O(1)$-time queries, thereby improving upon all previous single-failure results [Bil\'o, Cohen, Friedrich, Schirneck, MFCS 2021; Bil\'o, Choudhary, Cohen, Friedrich, Krogmann, Schirneck, ICALP 2023, Algorithmica 2026]. More precisely: (1) We provide a tight reduction demonstrating that any exact distance sensitivity oracle can be used to efficiently solve decremental exact diameter and all-node eccentricities; (2) For the approximate setting, we match the runtime of all known static diameter algorithms across all sparsity settings, up to an additional $1+o(1)$ factor in approximation. Conversely, for the previously unexplored incremental setting of these problems: (3) We develop new lower bounds, demonstrating that no incremental algorithm can efficiently approximate diameter, radius, or eccentricity beyond a $5/3$ factor in undirected graphs or a $2$ factor in directed graphs; (4) We introduce two new instructive techniques and demonstrate how to utilize them to construct several new algorithms. Most notably, we develop incremental single-node eccentricity approximations for both directed and undirected graphs that match our new lower bounds.

==> figures/centroid.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]
    \begin{scope}[scale=0.9]
        \fill[red, opacity=0.4] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
        \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$r_{\bH}$}] {} -- (0,0);
        \fill[teal, opacity=0.4] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
        \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$z_{\bH}$}] {} -- (0,0);
        \draw[thick, dotted] (2,3) -- (2,1.5);
        \node at (0, 3) {\large $\bH$};
    \end{scope}

    \begin{scope}[scale=0.9, shift={(6,0)}]
        \fill[red, opacity=0.4] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
        \draw[thick] (0,0) -- (2,1.5) node[dot] {} -- (4,0) -- (2,3) node[dot, label={above:$r_{\bH_1}$}] {} -- (0,0);
        \node at (0, 3) {\large $\bH_1$};
    \end{scope}

    \begin{scope}[scale=0.9, shift={(12,0)}]
        \fill[teal, opacity=0.4] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
        \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$r_{\bH_2}$}] {} -- (0,0);
        \node at (0, 3) {\large $\bH_2$};
    \end{scope}
\end{tikzpicture}


==> figures/dec_lb.tex <==
\begin{tikzpicture}[scale=1]
    \begin{scope}[scale=0.9]
        \begin{scope}[shift={(-2.5,4)},rotate=45]
            \foreach \i in {1,...,4} {
              \node (L\i) at (1*\i-2.5,0) {$a_{\i}$};
            }
            \draw[thick] (0,0) ellipse (2.4 and 0.8);
        \end{scope}
        
        \begin{scope}[shift={(2.5,4)},rotate=-45]
            \foreach \i in {1,...,4} {
              \node (R\i) at (1*\i-2.5,0) {$b_{\i}$};
            }
            \draw[thick] (0,0) ellipse (2.4 and 0.8);
        \end{scope}
        
        \foreach \i in {1,...,4} {
          \node (B\i) at (1*\i-2.5,0) {$c_{\i}$};
        }
        \draw[thick] (0,0) ellipse (2.4 and 0.8);
        
        \foreach \i in {1,...,4} {
            \foreach \j in {1,...,4} {
                \draw[opacity=0.25] (R\i) -- (L\j);
            }
        }

        \draw[opacity=0.25] (L1) -- (B3);
        \draw[opacity=0.25] (L4) -- (B1);
        \draw[opacity=0.25] (L4) -- (B4);

        \draw[opacity=0.25] (R1) -- (B1);
        \draw[opacity=0.25] (R3) -- (B4);
        \draw[opacity=0.25] (R4) -- (B1);
        
        \draw[red, thick] (R2) -- (L2);
        \draw[teal, thick] (L2) -- (B2);
        \draw[teal, thick] (L2) -- (B3);
        \draw[teal, thick] (R2) -- (B1);
        \draw[teal, thick] (R2) -- (B3);
        
        \node (X) at (-4,1) {$\ell$};
        \node (Y) at (4,1) {$r$};
        
        \foreach \i in {1,...,4} {
            \draw[opacity=0.25] (X) -- (L\i);
            \draw[opacity=0.25] (X) -- (B\i);
        }
        \foreach \i in {1,...,4} {
            \draw[opacity=0.25] (Y) -- (R\i);
            \draw[opacity=0.25] (Y) -- (B\i);
        }
        
    \end{scope}
    
    \begin{scope}[scale=0.4, shift={(13,10)}]
        \node (XM) {$
        \underbrace{
        \begin{bmatrix}
        0 & 0 & 1 & 0 \\
        \textcolor{teal}{0} & \textcolor{teal}{1} & \textcolor{teal}{1} & \textcolor{teal}{0} \\
        0 & 0 & 0 & 0 \\
        1 & 0 & 0 & 1
        \end{bmatrix}
        }_{X}
        $};

        \node (YM) [right=4mm of XM] {$
        \underbrace{
        \begin{bmatrix}
        1 & \textcolor{teal}{1} & 0 & 1 \\
        0 & \textcolor{teal}{0} & 0 & 0 \\
        0 & \textcolor{teal}{1} & 0 & 0 \\
        0 & \textcolor{teal}{0} & 1 & 0
        \end{bmatrix}
        }_{Y}
        $};

        \node[left=-0.5mm of YM, yshift=3mm] {$\times$};

        \node (ZM) [right=4mm of YM] {$
        \underbrace{
        \begin{bmatrix}
        0 & 1 & 0 & 0 \\
        0 & \textcolor{red}{1} & 0 & 0 \\
        0 & 0 & 0 & 0 \\
        1 & 1 & 1 & 1
        \end{bmatrix}
        }_{Z}
        $};

        \node[left=-0.5mm of ZM, yshift=3mm] {$=$};
    \end{scope}
\end{tikzpicture}


==> figures/inc_lb.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]
    \begin{scope}[scale=0.9]
        \begin{scope}[shift={(-3,4)},rotate=90]
            \node[dot, red, label={[red]below:$s$}] (s) at (0,2){};
        
            \foreach \i in {1,...,6} {
              \node[dot] (L\i) at (0.8*\i-2.8,0) {};
            }
            \draw[thick] (0,0) ellipse (2.4 and 0.4) node[below=2.4] {$V_1$};
        \end{scope}

        \begin{scope}[shift={(0,4)},rotate=90]
            \foreach \i in {1,...,4} {
              \node[dot] (C\i) at (1.2*\i-3.0,0) {};
            }
            \draw[thick] (0,0) ellipse (2.2 and 0.4) node[below=2.4] {$C$};
        \end{scope}

        \begin{scope}[shift={(3,4)},rotate=90]
            \foreach \i in {1,...,6} {
              \node[dot] (R\i) at (0.8*\i-2.8,0) {};
            }
            \draw[thick] (0,0) ellipse (2.4 and 0.4) node[below=2.4] {$V_2$};
        \end{scope}
        
        \begin{scope}[shift={(6,4)},rotate=90]
            \foreach \i in {1,...,6} {
              \node[dot] (RR\i) at (0.8*\i-2.8,0) {};
            }
            \draw[thick] (0,0) ellipse (2.4 and 0.4) node[below=2.4] {$V_3$};
        \end{scope}

        \foreach \x/\y in {1/2,2/2,2/3,3/1,3/2,4/1,4/4,5/1,5/3,6/1,6/3,6/4} {
            \draw[gray] (L\x) -- node[dot] {} (C\y);
            \draw[gray] (R\x) -- node[dot] {} (C\y);
        }
         \foreach \i in {1,...,6} {
             \draw[gray] (R\i) -- node[dot] {} (RR\i);
         }

         \draw[red] (s) -- (L1);
    \end{scope}

     \begin{scope}[scale=0.8, shift={(12,5)}]
        \node (XM) {$V = \{\mathtt{0101},\mathtt{0110}, \mathtt{1100}, \mathtt{1001}, \mathtt{1010}, \mathtt{1011}\}$};
    \end{scope}
\end{tikzpicture}

